On the minimum number of eigenvalues of trees of diameter seven

The underlying graph $G$ of a symmetric matrix $M=(m_{ij})\in \mathbb{R}^{n\times n}$ is the graph with vertex set $\{v_1,\ldots,v_n\}$ such that a pair $\{v_i,v_j\}$ with $i\neq j$ is an edge if and only if $m_{ij}\neq 0$. Given a graph $G$, let $q(G)$ be the minimum number of distinct eigenvalues in a symmetric matrix whose underlying graph is $G$. A symmetric matrix $M$ is said to be a realization of $q(G)$ if it has underlying graph $G$ and $q(G)$ distinct eigenvalues. In the case of trees, a paper by Johnson and Saiago [Johnson, C.R, and Saiago, C.M, Diameter Minimal Trees, Linear and Multilinear Algebra 64(3) (2015), 557--571.] proposed an approach by which realizations of large trees are constructed from realizations of smaller trees with the same diameter, known as seeds, which has proved to be very successful. In this paper, we discuss realizations of $q(T)$ for trees of diameter seven based on the seed that defines it, correcting a result in the aforementioned paper.

==> figure_seeds_seis.tex <==
\begin{minipage}[h]{.5\textwidth}
\centering

 \begin{subfigure}{0.49\textwidth}
     \centering
     \um
     \caption{$S^{(1)}_7$}
     \label{fig:a}
 \end{subfigure}
 \hfill
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \dois
     \caption{$S^{(4)}_7$}
     \label{fig:b}
 \end{subfigure}
 
 \medskip
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \sete
     \caption{$S^{(2)}_7$}
     \label{fig:c}
 \end{subfigure}
 \hfill
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \oito
     \caption{$S^{(5)}_7$}
     \label{fig:d}
 \end{subfigure}

  \medskip
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \quatro
     \caption{$S^{(3)}_7$}
     \label{fig:c}
 \end{subfigure}
 \hfill
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \cinco
     \caption{$S^{(6)}_7$}
     \label{fig:d}
 \end{subfigure}

\end{minipage}\hfill
\begin{minipage}[h]{.5\textwidth}

 \begin{subfigure}{0.49\textwidth}
     \centering
     \tres
     \caption{$S^{(7)}_7$}
     \label{fig:a}
 \end{subfigure}
 \hfill
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \dez
     \caption{$S^{(10)}_7$}
     \label{fig:b}
 \end{subfigure}
 
 \medskip
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \nove
     \caption{$S^{(8)}_7$}
     \label{fig:c}
 \end{subfigure}
 \hfill
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \onze
     \caption{$S^{(11)}_7$}
     \label{fig:d}
 \end{subfigure}

  \medskip
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \seis
     \caption{$S^{(9)}_7$}
     \label{fig:c}
 \end{subfigure}
 \hfill
 \begin{subfigure}{0.49\textwidth}
     %\includegraphics[width=\textwidth]{quad.png}
     \centering
     \doze
     \caption{$S^{(12)}_7$}
     \label{fig:d}
 \end{subfigure}
\end{minipage}

==> tikzfigures/bad_seeds.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
     (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
     (-1,1.5)node[shape=circle,draw,fill=white] (d) {$x$} 
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_1$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-1 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_2$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-1 +2,-2)node[shape=circle,draw,fill=black]    (211) {}

     (0+4.5,1)node[shape=circle,draw,fill=white] (a8) {$v$}
     (1+4.5,1.5)node[shape=circle,draw,fill=white] (b8) {$u$}
     (-1 +4.5  ,-0.5)node[shape=circle,draw,fill=white] (08) {$v_1$}
     (-1+4.5,-1.25)node[shape=circle,draw,fill=black] (018) {}
     (-1 +4.5,-2)node[shape=circle,draw,fill=black]    (0118) {}
     (-1   +2+4.5,-0.5)node[shape=circle,draw,fill=white] (28) {$v_2$}
     (-0.35+2+4.5,-0.5)node[shape=circle,draw,fill=black]  (208) {}
     (-1+2+4.5,-1.25)node[shape=circle,draw,fill=black] (218) {}
     (-1 +2+4.5,-2)node[shape=circle,draw,fill=black]    (2118) {}

     (0+9,1)node[shape=circle,draw,fill=white] (a9) {$v$}
     (1+9,1.5)node[shape=circle,draw,fill=white] (b9) {$u$}
     (2+9,2)node[shape=circle,draw,fill=white] (c9) {$w$}
     (-1   +9,-0.5)node[shape=circle,draw,fill=white] (09) {$v_1$}
     (-1+9,-1.25)node[shape=circle,draw,fill=black] (019) {}
     (-1 +9,-2)node[shape=circle,draw,fill=black]    (0119) {}
     (-1   +2+9,-0.5)node[shape=circle,draw,fill=white] (29) {$v_2$}
     (-0.35+2+9,-0.5)node[shape=circle,draw,fill=black]  (209) {}
     (-1+2+9,-1.25)node[shape=circle,draw,fill=black] (219) {}
     (-1 +2+9,-2)node[shape=circle,draw,fill=black]    (2119) {}
     ;
     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      \draw[-](b)--(c);
      \draw[-](a)--(d);
      \draw[-](a)--(2);
      \draw[-](0)--(01);
      \draw[-](01)--(011);
      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](21)--(211);

      \draw[-](a8)--(b8);
      \draw[-](a8)--(08);
      \draw[-](a8)--(28);
      \draw[-](08)--(018);
      \draw[-](018)--(0118);
      \draw[-](28)-- (208);
      \draw[-](28)-- (218);
      \draw[-](218)--(2118);

      \draw[-](a9)--(b9);
      \draw[-](a9)--(09);
      \draw[-](b9)--(c9);
      \draw[-](a9)--(29);
      \draw[-](09)--(019);
      \draw[-](019)--(0119);
      \draw[-](29)-- (209);
      \draw[-](29)-- (219);
      \draw[-](219)--(2119);

    
     \end{tikzpicture}


==> tikzfigures/seed_6_7.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
          (-1,1.5)node[shape=circle,draw,fill=white] (d) {$x$} 
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     % (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     % (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     % (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     % (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     % (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1 +2,-2)node[shape=circle,draw,fill=black]    (211) {}
     % (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     % (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     % (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      \draw[-](b)--(c);
      \draw[-](a)--(d);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      % \draw[-](0)--(02);
      \draw[-](01)--(011);
      % \draw[-](01)--(012);
      % \draw[-](02)--(021);
      % \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      % \draw[-](2)-- (22);
      \draw[-](21)--(211);
      % \draw[-](21)--(212);
      % \draw[-](22)--(221);
      % \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}


==> tikzfigures/seed_6_7_completo.tex <==
\begin{minipage}[h]{.27\textwidth}
\centering 
\begin{subfigure}{0.42\textwidth}
\centering 
\input{tikzfigures/seed_6_7}
     % \caption{$S^{(3)}_{2k+4}$}
 \end{subfigure}
 
 \end{minipage}\hfill
\begin{minipage}[h]{.27\textwidth}
\centering

 \begin{subfigure}{0.42\textwidth}
     \centering
\input{tikzfigures/seed_6_7_unfolding1}
% \caption{$S^{(4)}_{2k+4}$}
 \end{subfigure}
 
 \end{minipage}
 \hfill
\begin{minipage}[h]{.4\textwidth}
\centering

 \begin{subfigure}{0.42\textwidth}
     \centering
        \input{tikzfigures/seed_6_7_unfolding2} 
 \end{subfigure}
 
 \end{minipage}


 \centering

 \begin{subfigure}{0.6\textwidth}
     \centering
        \input{tikzfigures/seed_6_7_unfolding3} 
 \end{subfigure}
%   \hfill
% \begin{minipage}[h]{.24\textwidth}
% \centering

%  \begin{subfigure}{0.33\textwidth}
%      \centering
%         \newseedcinco 
% \caption{$S^{(6)}_{2k+4}$}
%  \end{subfigure}
 
%  \end{minipage}

==> tikzfigures/seed_6_7_unfolding1.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
  (-1,1.5)node[shape=circle,draw,fill=white] (d) {$x$}
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     % (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-0.5 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.5   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     % (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     % (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     % (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.5 +2,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-0.5 +2  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     % (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     % (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](b)--(c);
      \draw[-](a)--(0);
      \draw[-](a)--(d);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      % \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      % \draw[-](02)--(021);
      % \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      % \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      % \draw[-](22)--(221);
      % \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}


==> tikzfigures/seed_6_7_unfolding2.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
          (-1,1.5)node[shape=circle,draw,fill=white] (d) {$x$}
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1.55,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1.2 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2.45,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2.45,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1.55+2.45,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.2 +2.45,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](b)--(c);
      \draw[-](a)--(0);
      \draw[-](a)--(d);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      \draw[-](02)--(021);
      \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      \draw[-](22)--(221);
      \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}

==> tikzfigures/seed_6_7_unfolding3.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
          (-1,1.5)node[shape=circle,draw,fill=white] (d) {$x$}
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1.55,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1.2 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2.45,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2.45,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1.55+2.45,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.2 +2.45,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      \draw[-](b)--(c);
      \draw[-](a)--(d);
      \draw[-](a)--(1);
      \draw[-](a)--(2);
      \draw[-](a)--(3);

      \draw[-](0)--(01);
      \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      \draw[-](02)--(021);
      \draw[-](02)--(022);

      \draw[-](1)-- (11);
      \draw[-](1)-- (12);
      \draw[-](11)--(111);
      \draw[-](11)--(112);
      \draw[-](12)--(121);
      \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      \draw[-](22)--(221);
      \draw[-](22)--(222);

      \draw[-](3)-- (30);
      \draw[-](3)-- (31);
      \draw[-](3)-- (32);
      \draw[-](31)--(311);
      \draw[-](31)--(312);
      \draw[-](32)--(321);
      \draw[-](32)--(322);
    
 \end{tikzpicture}

==> tikzfigures/seed_6_8.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     % (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     % (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     % (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     % (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     % (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1 +2,-2)node[shape=circle,draw,fill=black]    (211) {}
     % (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     % (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     % (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      % \draw[-](0)--(02);
      \draw[-](01)--(011);
      % \draw[-](01)--(012);
      % \draw[-](02)--(021);
      % \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      % \draw[-](2)-- (22);
      \draw[-](21)--(211);
      % \draw[-](21)--(212);
      % \draw[-](22)--(221);
      % \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}


==> tikzfigures/seed_6_8_completo.tex <==
\begin{minipage}[h]{.27\textwidth}
\centering 
\begin{subfigure}{0.42\textwidth}
\centering 
\input{tikzfigures/seed_6_8}
     % \caption{$S^{(3)}_{2k+4}$}
 \end{subfigure}
 
 \end{minipage}\hfill
\begin{minipage}[h]{.27\textwidth}
\centering

 \begin{subfigure}{0.42\textwidth}
     \centering
\input{tikzfigures/seed_6_8_unfolding1}
% \caption{$S^{(4)}_{2k+4}$}
 \end{subfigure}
 
 \end{minipage}
 \hfill
\begin{minipage}[h]{.4\textwidth}
\centering

 \begin{subfigure}{0.42\textwidth}
     \centering
        \input{tikzfigures/seed_6_8_unfolding2} 
 \end{subfigure}
 
 \end{minipage}


 \centering

 \begin{subfigure}{0.6\textwidth}
     \centering
        \input{tikzfigures/seed_6_8_unfolding3} 
 \end{subfigure}
%   \hfill
% \begin{minipage}[h]{.24\textwidth}
% \centering

%  \begin{subfigure}{0.33\textwidth}
%      \centering
%         \newseedcinco 
% \caption{$S^{(6)}_{2k+4}$}
%  \end{subfigure}
 
%  \end{minipage}

==> tikzfigures/seed_6_8_unfolding1.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     % (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-0.5 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.5   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     % (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     % (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     % (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.5 +2,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-0.5 +2  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     % (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     % (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      % \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      % \draw[-](02)--(021);
      % \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      % \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      % \draw[-](22)--(221);
      % \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}


==> tikzfigures/seed_6_8_unfolding2.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1.55,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1.2 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2.45,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2.45,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1.55+2.45,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.2 +2.45,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      \draw[-](02)--(021);
      \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      \draw[-](22)--(221);
      \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}

==> tikzfigures/seed_6_8_unfolding3.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1.55,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1.2 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2.45,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2.45,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1.55+2.45,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.2 +2.45,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      \draw[-](a)--(1);
      \draw[-](a)--(2);
      \draw[-](a)--(3);

      \draw[-](0)--(01);
      \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      \draw[-](02)--(021);
      \draw[-](02)--(022);

      \draw[-](1)-- (11);
      \draw[-](1)-- (12);
      \draw[-](11)--(111);
      \draw[-](11)--(112);
      \draw[-](12)--(121);
      \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      \draw[-](22)--(221);
      \draw[-](22)--(222);

      \draw[-](3)-- (30);
      \draw[-](3)-- (31);
      \draw[-](3)-- (32);
      \draw[-](31)--(311);
      \draw[-](31)--(312);
      \draw[-](32)--(321);
      \draw[-](32)--(322);
    
 \end{tikzpicture}

==> tikzfigures/seed_6_9.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
      
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     % (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     % (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     % (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     % (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     % (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1 +2,-2)node[shape=circle,draw,fill=black]    (211) {}
     % (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     % (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     % (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      \draw[-](b)--(c);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      % \draw[-](0)--(02);
      \draw[-](01)--(011);
      % \draw[-](01)--(012);
      % \draw[-](02)--(021);
      % \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      % \draw[-](2)-- (22);
      \draw[-](21)--(211);
      % \draw[-](21)--(212);
      % \draw[-](22)--(221);
      % \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}


==> tikzfigures/seed_6_9_completo.tex <==
\begin{minipage}[h]{.27\textwidth}
\centering 
\begin{subfigure}{0.42\textwidth}
\centering 
\input{tikzfigures/seed_6_9}
     % \caption{$S^{(3)}_{2k+4}$}
 \end{subfigure}
 
 \end{minipage}\hfill
\begin{minipage}[h]{.27\textwidth}
\centering

 \begin{subfigure}{0.42\textwidth}
     \centering
\input{tikzfigures/seed_6_9_unfolding1}
% \caption{$S^{(4)}_{2k+4}$}
 \end{subfigure}
 
 \end{minipage}
 \hfill
\begin{minipage}[h]{.4\textwidth}
\centering

 \begin{subfigure}{0.42\textwidth}
     \centering
        \input{tikzfigures/seed_6_9_unfolding2} 
 \end{subfigure}
 
 \end{minipage}


 \centering

 \begin{subfigure}{0.6\textwidth}
     \centering
        \input{tikzfigures/seed_6_9_unfolding3} 
 \end{subfigure}
%   \hfill
% \begin{minipage}[h]{.24\textwidth}
% \centering

%  \begin{subfigure}{0.33\textwidth}
%      \centering
%         \newseedcinco 
% \caption{$S^{(6)}_{2k+4}$}
%  \end{subfigure}
 
%  \end{minipage}

==> tikzfigures/seed_6_9_unfolding1.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1,-1.25)node[shape=circle,draw,fill=black] (01) {}
     % (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-0.5 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.5   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     % (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     % (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1+2,-1.25)node[shape=circle,draw,fill=black] (21) {}
     % (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.5 +2,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-0.5 +2  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     % (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     % (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](b)--(c);
      \draw[-](a)--(0);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      % \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      % \draw[-](02)--(021);
      % \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      % \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      % \draw[-](22)--(221);
      % \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}


==> tikzfigures/seed_6_9_unfolding2.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1.55,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1.2 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     % (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     % (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     % (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     % (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     % (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     % (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     % (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2.45,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2.45,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1.55+2.45,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.2 +2.45,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     % (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     % (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     % (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     % (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     % (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     % (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     % (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     % (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} 
     ;

     
      \draw[-](a)--(b);
      \draw[-](b)--(c);
      \draw[-](a)--(0);
      % \draw[-](a)--(1);
      \draw[-](a)--(2);
      % \draw[-](a)--(3);

      \draw[-](0)--(01);
      \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      \draw[-](02)--(021);
      \draw[-](02)--(022);

      % \draw[-](1)-- (11);
      % \draw[-](1)-- (12);
      % \draw[-](11)--(111);
      % \draw[-](11)--(112);
      % \draw[-](12)--(121);
      % \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      \draw[-](22)--(221);
      \draw[-](22)--(222);

      % \draw[-](3)-- (30);
      % \draw[-](3)-- (31);
      % \draw[-](3)-- (32);
      % \draw[-](31)--(311);
      % \draw[-](31)--(312);
      % \draw[-](32)--(321);
      % \draw[-](32)--(322);
    
     \end{tikzpicture}

==> tikzfigures/seed_6_9_unfolding3.tex <==
\begin{tikzpicture}[scale=1,auto=left,every node/.style={circle,scale=0.7}]
%[scale=1,auto=left,every node/.style={circle,scale=0.9}]

\path(0,1)node[shape=circle,draw,fill=white] (a) {$v$}
     (1,1.5)node[shape=circle,draw,fill=white] (b) {$u$}
      (2,2)node[shape=circle,draw,fill=white] (c) {$w$}
     
     (-1   ,-0.5)node[shape=circle,draw,fill=white] (0) {$v_2$}
     (-1.55,-1.25)node[shape=circle,draw,fill=black] (01) {}
     (-0.45,-1.25)node[shape=circle,draw,fill=black] (02) {}
     (-1.2 ,-2)node[shape=circle,draw,fill=black]    (011) {}
     (-1.9   ,-2)node[shape=circle,draw,fill=black]  (012) {}
     (-0.1    ,-2)node[shape=circle,draw,fill=black] (021) {}
     (-0.8 ,-2)node[shape=circle,draw,fill=black]    (022) {}

     (-3.25   ,-0.5)node[shape=circle,draw,fill=white] (1) {$v_1$}
     (-3.8,-1.25)node[shape=circle,draw,fill=black] (11) {}
     (-2.7,-1.25)node[shape=circle,draw,fill=black] (12) {}
     (-3.45 ,-2)node[shape=circle,draw,fill=black]    (111) {}
     (-4.15   ,-2)node[shape=circle,draw,fill=black]  (112) {}
     (-2.35    ,-2)node[shape=circle,draw,fill=black] (121) {}
     (-3.05 ,-2)node[shape=circle,draw,fill=black]    (122) {}

     (-1   +2.45,-0.5)node[shape=circle,draw,fill=white] (2) {$v_3$}
     (-0.35+2.45,-0.5)node[shape=circle,draw,fill=black]  (20) {}
     (-1.55+2.45,-1.25)node[shape=circle,draw,fill=black] (21) {}
     (-0.45+2.45,-1.25)node[shape=circle,draw,fill=black] (22) {}
     (-1.2 +2.45,-2)node[shape=circle,draw,fill=black]    (211) {}
     (-1.9 +2.45  ,-2)node[shape=circle,draw,fill=black]  (212) {}
     (-0.1 +2.45   ,-2)node[shape=circle,draw,fill=black] (221) {}
     (-0.8 +2.45,-2)node[shape=circle,draw,fill=black]    (222) {}

     (-1   +4.8,-0.5)node[shape=circle,draw,fill=white] (3) {$v_4$}
     (-0.35+4.8,-0.5)node[shape=circle,draw,fill=black]  (30) {}
     (-1.55+4.8,-1.25)node[shape=circle,draw,fill=black] (31) {}
     (-0.45+4.8,-1.25)node[shape=circle,draw,fill=black] (32) {}
     (-1.2 +4.8,-2)node[shape=circle,draw,fill=black]    (311) {}
     (-1.9 +4.8  ,-2)node[shape=circle,draw,fill=black]  (312) {}
     (-0.1 +4.8   ,-2)node[shape=circle,draw,fill=black] (321) {}
     (-0.8 +4.8,-2)node[shape=circle,draw,fill=black]    (322) {} ;

     
      \draw[-](a)--(b);
      \draw[-](a)--(0);
      \draw[-](b)--(c);
      \draw[-](a)--(1);
      \draw[-](a)--(2);
      \draw[-](a)--(3);

      \draw[-](0)--(01);
      \draw[-](0)--(02);
      \draw[-](01)--(011);
      \draw[-](01)--(012);
      \draw[-](02)--(021);
      \draw[-](02)--(022);

      \draw[-](1)-- (11);
      \draw[-](1)-- (12);
      \draw[-](11)--(111);
      \draw[-](11)--(112);
      \draw[-](12)--(121);
      \draw[-](12)--(122);

      \draw[-](2)-- (20);
      \draw[-](2)-- (21);
      \draw[-](2)-- (22);
      \draw[-](21)--(211);
      \draw[-](21)--(212);
      \draw[-](22)--(221);
      \draw[-](22)--(222);

      \draw[-](3)-- (30);
      \draw[-](3)-- (31);
      \draw[-](3)-- (32);
      \draw[-](31)--(311);
      \draw[-](31)--(312);
      \draw[-](32)--(321);
      \draw[-](32)--(322);
    
 \end{tikzpicture}
